Giant molecular filaments in the Milky Way II: The fourth Galactic quadrant

Filamentary structures are common morphological features of the cold, molecular interstellar medium (ISM). Recent studies have discovered massive, hundred-parsec-scale filaments that may be connected to the large-scale, Galactic spiral arm structure. Addressing the nature of these Giant Molecular Filaments (GMFs) requires a census of their occurrence and properties. We perform a systematic search of GMFs in the fourth Galactic quadrant and determine their basic physical properties. We identify GMFs based on their dust extinction signatures in near- and mid-infrared and velocity structure probed by ^{13}CO line emission. We use the ^{13}CO line emission and ATLASGAL dust emission data to estimate the total and dense gas masses of the GMFs. We combine our sample with an earlier sample from literature and study the Galactic environment of the GMFs. We identify nine GMFs in the fourth Galactic quadrant; six are located in the Centaurus spiral arm and three in inter-arm regions. Combining this sample with an earlier study using the same identification criteria in the first Galactic quadrant results in 16 GMFs, nine of which are located within spiral arms. The GMFs have sizes of 80-160 pc and ^{13}CO-derived masses between 5-90 x 10^{4} Msun. Their dense gas mass fractions are between 1.5-37%, being higher in the GMFs connected to spiral arms. We also compare the different GMF-identification methods and find that emission and extinction based techniques overlap only partially, highlighting the need to use both to achieve a complete census.

==> (inline-0) <==
\begin{longtable}{ccccccc}
\caption{Dense gas tracers and star-forming signs associated to our GMFs}\\
\hline
\hline
$l$	&	$b$	&	$v_{\mathrm{LSR}}$	&	Filament assoc.	&	Object/line & Survey & Reference\\
$[\degr]$	&	$[\degr]$	&	$[km/s]$	&		&	& & \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
$l$	&	$b$	&	$v_{\mathrm{LSR}}$	&	Filament assoc.	&	Object/line & Survey & Reference\\
$[\degr]$	&	$[\degr]$	&	$[km/s]$	&		&	& & \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
  305.18	&	    0.21	&	   -42.5	&	GMF\,3054\_ 3072	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\ 
  305.73	&	   -0.09	&	   -40.8	&	GMF\,3054\_ 3072	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  305.17	&	   -0.00	&	   -34.2	&	GMF\,3054\_ 3072	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  305.51	&	    0.02	&	   -39.8	&	GMF\,3054\_ 3072	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  305.36	&	    0.20	&	   -37.5	&	GMF\,3054\_ 3072	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  305.25	&	   -0.02	&	   -31.9	&	GMF\,3054\_ 3072	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  305.22	&	    0.27	&	   -39.7	&	GMF\,3054\_ 3072	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  304.55	&	    0.34	&	   -42.9	&	GMF\,3054\_ 3072	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  305.22	&	    0.21	&	   -39.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  305.23	&	    0.11	&	   -40.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  305.26	&	    0.24	&	   -39.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  305.27	&	    0.17	&	   -39.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  305.32	&	   -0.26	&	   -45.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  305.36	&	    0.20	&	   -38.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  305.36	&	    0.15	&	   -38.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  305.54	&	    0.36	&	   -39.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  305.56	&	    0.01	&	   -45.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  305.79	&	    0.14	&	   -43.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  305.84	&	   -0.06	&	   -30.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  307.56	&	   -0.58	&	   -40.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  307.58	&	   -0.25	&	   -37.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  307.62	&	   -0.26	&	   -37.0	&	GMF\,3054\_ 3072	&	\HII regions & WISE & 3 \\ 
  304.89	&	    0.64	&	   -36.2	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.19	&	   -0.01	&	   -32.5	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.20	&	    0.03	&	   -35.6	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.20	&	    0.02	&	   -37.2	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.20	&	    0.21	&	   -41.0	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.20	&	    0.21	&	   -41.0	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.27	&	   -0.01	&	   -31.5	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.32	&	    0.07	&	   -38.8	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.35	&	    0.22	&	   -39.0	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.37	&	    0.21	&	   -34.6	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.37	&	    0.18	&	   -39.6	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.38	&	    0.21	&	   -33.6	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.47	&	   -0.10	&	   -37.7	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.54	&	    0.34	&	   -34.8	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.55	&	    0.02	&	   -39.0	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.55	&	   -0.01	&	   -37.6	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.56	&	    0.01	&	   -38.8	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.80	&	   -0.24	&	   -31.5	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.80	&	   -0.25	&	   -31.5	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.89	&	    0.02	&	   -33.9	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.88	&	    0.02	&	   -33.9	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  305.94	&	   -0.16	&	   -35.6	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  306.12	&	    0.14	&	   -33.6	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  306.12	&	    0.14	&	   -33.6	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  307.56	&	   -0.59	&	   -33.0	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  307.61	&	   -0.25	&	   -36.6	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  307.61	&	   -0.26	&	   -36.6	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  307.62	&	   -0.26	&	   -37.6	&	GMF\,3054\_ 3072	&	YSOs and \HII regions & RMS & 4 \\ 
  304.02	&	    0.29	&	   -42.4	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  304.09	&	    0.42	&	   -41.7	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  304.55	&	    0.33	&	   -42.6	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  304.67	&	    0.26	&	   -43.9	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  304.71	&	    0.60	&	   -26.7	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  304.79	&	   -0.87	&	   -27.1	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  304.79	&	    0.58	&	   -25.1	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  304.87	&	    0.61	&	   -35.4	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  304.89	&	    0.63	&	   -36.6	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  304.90	&	    0.58	&	   -34.5	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  304.92	&	    0.52	&	   -33.1	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  304.93	&	    0.55	&	   -35.4	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.10	&	    0.25	&	   -39.0	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.14	&	    0.07	&	   -36.7	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.17	&	    0.22	&	   -40.9	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.19	&	   -0.01	&	   -33.8	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.20	&	    0.03	&	   -36.3	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.20	&	    0.01	&	   -32.7	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.20	&	    0.02	&	   -34.9	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.20	&	    0.23	&	   -38.7	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.21	&	    0.21	&	   -41.1	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.23	&	    0.28	&	   -39.6	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.23	&	   -0.02	&	   -29.1	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.26	&	    0.33	&	   -39.0	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.27	&	   -0.01	&	   -32.3	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.27	&	    0.30	&	   -38.2	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.36	&	    0.20	&	   -39.1	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.37	&	    0.21	&	   -34.4	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.48	&	   -0.10	&	   -38.5	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.54	&	    0.34	&	   -34.5	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.55	&	   -0.01	&	   -36.8	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.56	&	    0.01	&	   -39.3	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.59	&	    0.46	&	   -36.0	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.62	&	   -0.34	&	   -32.5	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.80	&	   -0.10	&	   -40.8	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.80	&	   -0.24	&	   -32.6	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.82	&	   -0.11	&	   -42.0	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.89	&	    0.02	&	   -33.9	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  305.93	&	    0.03	&	   -33.2	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  307.54	&	   -0.58	&	   -36.3	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  307.56	&	   -0.59	&	   -34.0	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  307.61	&	   -0.26	&	   -37.0	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  307.63	&	   -0.32	&	   -36.3	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  307.76	&	    0.35	&	   -44.5	&	GMF\,3054\_ 3072	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  304.00	&	    0.28	&	   -41.4	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  304.89	&	    0.64	&	   -36.1	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.19	&	   -0.01	&	   -32.5	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.20	&	    0.03	&	   -35.6	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.20	&	    0.01	&	   -35.9	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.20	&	    0.02	&	   -37.2	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.21	&	    0.21	&	   -42.6	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.25	&	    0.25	&	   -36.9	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.27	&	   -0.01	&	   -31.5	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.35	&	    0.21	&	   -39.0	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.36	&	    0.19	&	   -38.1	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.36	&	    0.15	&	   -38.5	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.37	&	    0.21	&	   -33.8	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.48	&	   -0.10	&	   -37.7	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.54	&	    0.34	&	   -34.8	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.55	&	   -0.01	&	   -37.6	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.56	&	    0.01	&	   -38.8	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.62	&	   -0.34	&	   -32.5	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.80	&	   -0.24	&	   -31.5	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.82	&	   -0.11	&	   -41.0	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.89	&	    0.02	&	   -33.9	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.94	&	   -0.16	&	   -35.5	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  306.12	&	    0.14	&	   -33.6	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  307.56	&	   -0.59	&	   -34.7	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  307.62	&	   -0.26	&	   -36.5	&	GMF\,3054\_ 3072	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  305.14	&	    0.07	&	   -38.4	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  305.20	&	    0.21	&	   -39.1	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  305.27	&	   -0.00	&	   -37.9	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  305.36	&	    0.15	&	   -35.6	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  305.36	&	    0.21	&	   -33.6	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  305.56	&	    0.01	&	   -37.7	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  305.73	&	    0.08	&	   -43.9	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  305.79	&	   -0.24	&	   -27.6	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  305.82	&	   -0.12	&	   -27.5	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  305.88	&	    0.02	&	   -28.3	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  305.95	&	    0.03	&	   -41.5	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  307.13	&	    0.32	&	   -42.8	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  307.27	&	    0.08	&	   -31.0	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  307.95	&	    0.02	&	   -45.0	&	GMF\,3054\_ 3072	&	H$_{2}$O masers &  HOPS & 8 \\ 
  309.34	&	   -0.12	&	   -51.3	&	GMF\,3095\_ 3087	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  309.94	&	    0.40	&	   -41.3	&	GMF\,3095\_ 3087	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  309.38	&	   -0.13	&	   -50.6	&	GMF\,3095\_ 3087	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  308.71	&	    0.65	&	   -50.0	&	GMF\,3095\_ 3087	&	\HII regions & WISE & 3 \\ 
  309.07	&	    0.17	&	   -47.0	&	GMF\,3095\_ 3087	&	\HII regions & WISE & 3 \\ 
  309.54	&	   -0.72	&	   -43.0	&	GMF\,3095\_ 3087	&	\HII regions & WISE & 3 \\ 
  308.00	&	   -0.39	&	   -37.6	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  308.64	&	    0.57	&	   -44.4	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  308.65	&	    0.65	&	   -47.9	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  308.65	&	    0.65	&	   -47.9	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  308.65	&	    0.64	&	   -47.9	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  308.69	&	    0.52	&	   -47.7	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  308.70	&	    0.53	&	   -47.0	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  308.92	&	    0.12	&	   -49.9	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  308.92	&	    0.12	&	   -49.9	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  309.16	&	   -0.59	&	   -48.3	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  309.22	&	   -0.46	&	   -41.4	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  309.42	&	   -0.62	&	   -43.3	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  309.54	&	   -0.74	&	   -52.0	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  309.54	&	   -0.74	&	   -52.0	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  309.53	&	   -0.74	&	   -52.0	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  309.98	&	    0.55	&	   -42.4	&	GMF\,3095\_ 3087	&	YSOs and \HII regions & RMS & 4 \\ 
  308.12	&	   -0.34	&	   -47.1	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  308.64	&	    0.65	&	   -47.6	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  308.68	&	    0.54	&	   -44.9	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  308.69	&	    0.53	&	   -46.4	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  308.69	&	    0.53	&	   -46.3	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  308.74	&	    0.78	&	   -46.7	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  308.75	&	    0.55	&	   -47.4	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  308.79	&	    0.17	&	   -51.1	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  308.92	&	    0.12	&	   -50.7	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  309.11	&	    0.14	&	   -42.6	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  309.14	&	   -0.39	&	   -41.8	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  309.15	&	   -0.35	&	   -40.9	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  309.17	&	   -0.33	&	   -42.1	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  309.23	&	   -0.46	&	   -41.1	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  309.38	&	   -0.13	&	   -50.3	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  309.42	&	   -0.62	&	   -42.7	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  309.53	&	   -0.74	&	   -52.5	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  309.98	&	    0.55	&	   -41.3	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  309.99	&	    0.51	&	   -41.5	&	GMF\,3095\_ 3087	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  308.00	&	   -0.39	&	   -37.6	&	GMF\,3095\_ 3087	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  308.65	&	    0.65	&	   -47.1	&	GMF\,3095\_ 3087	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  308.69	&	    0.53	&	   -46.7	&	GMF\,3095\_ 3087	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  308.75	&	    0.55	&	   -47.4	&	GMF\,3095\_ 3087	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  308.92	&	    0.12	&	   -49.9	&	GMF\,3095\_ 3087	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  309.22	&	   -0.46	&	   -40.5	&	GMF\,3095\_ 3087	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  309.38	&	   -0.13	&	   -49.5	&	GMF\,3095\_ 3087	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  309.42	&	   -0.62	&	   -42.9	&	GMF\,3095\_ 3087	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  309.53	&	   -0.74	&	   -52.0	&	GMF\,3095\_ 3087	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  309.98	&	    0.55	&	   -41.3	&	GMF\,3095\_ 3087	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  308.92	&	    0.12	&	   -50.5	&	GMF\,3095\_ 3087	&	H$_{2}$O masers &  HOPS & 8 \\ 
  309.38	&	   -0.13	&	   -50.6	&	GMF\,3095\_ 3087	&	H$_{2}$O masers &  HOPS & 8 \\ 
  317.84	&	   -0.14	&	   -40.2	&	GMF\,3190\_ 3187	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  318.72	&	   -0.10	&	   -38.1	&	GMF\,3190\_ 3187	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  318.94	&	   -0.19	&	   -34.6	&	GMF\,3190\_ 3187	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  318.78	&	   -0.13	&	   -38.2	&	GMF\,3190\_ 3187	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  317.70	&	    0.11	&	   -44.0	&	GMF\,3190\_ 3187	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  317.40	&	    0.12	&	   -41.0	&	GMF\,3190\_ 3187	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  317.03	&	    0.03	&	   -36.0	&	GMF\,3190\_ 3187	&	\HII regions & WISE & 3 \\ 
  317.24	&	    0.52	&	   -51.0	&	GMF\,3190\_ 3187	&	\HII regions & WISE & 3 \\ 
  317.63	&	   -0.42	&	   -38.0	&	GMF\,3190\_ 3187	&	\HII regions & WISE & 3 \\ 
  317.99	&	   -0.75	&	   -37.0	&	GMF\,3190\_ 3187	&	\HII regions & WISE & 3 \\ 
  317.03	&	    0.36	&	   -50.0	&	GMF\,3190\_ 3187	&	YSOs and \HII regions & RMS & 4 \\ 
  317.03	&	    0.36	&	   -50.0	&	GMF\,3190\_ 3187	&	YSOs and \HII regions & RMS & 4 \\ 
  317.98	&	   -0.76	&	   -44.6	&	GMF\,3190\_ 3187	&	YSOs and \HII regions & RMS & 4 \\ 
  318.05	&	    0.09	&	   -49.3	&	GMF\,3190\_ 3187	&	YSOs and \HII regions & RMS & 4 \\ 
  318.05	&	    0.09	&	   -49.3	&	GMF\,3190\_ 3187	&	YSOs and \HII regions & RMS & 4 \\ 
  318.05	&	    0.09	&	   -49.3	&	GMF\,3190\_ 3187	&	YSOs and \HII regions & RMS & 4 \\ 
  317.06	&	    0.26	&	   -40.0	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  317.29	&	    0.19	&	   -40.6	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  317.34	&	    0.11	&	   -43.4	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  317.41	&	    0.11	&	   -40.1	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  317.43	&	   -0.37	&	   -39.3	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  317.46	&	   -0.40	&	   -43.5	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  317.47	&	   -0.07	&	   -35.2	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  317.70	&	    0.11	&	   -42.8	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  317.87	&	   -0.15	&	   -40.4	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  317.89	&	   -0.25	&	   -36.4	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  317.93	&	   -0.20	&	   -36.1	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  318.05	&	    0.09	&	   -50.2	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  318.72	&	   -0.76	&	   -35.0	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  318.73	&	   -0.22	&	   -49.7	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  318.78	&	   -0.15	&	   -37.2	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  318.78	&	   -0.14	&	   -37.1	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  318.95	&	   -0.20	&	   -34.5	&	GMF\,3190\_ 3187	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  317.03	&	    0.36	&	   -49.5	&	GMF\,3190\_ 3187	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  317.46	&	   -0.40	&	   -43.0	&	GMF\,3190\_ 3187	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  317.70	&	    0.11	&	   -43.4	&	GMF\,3190\_ 3187	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  318.05	&	    0.09	&	   -49.3	&	GMF\,3190\_ 3187	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  317.87	&	   -0.15	&	   -52.7	&	GMF\,3190\_ 3187	&	H$_{2}$O masers &  HOPS & 8 \\ 
  318.05	&	    0.09	&	   -52.0	&	GMF\,3190\_ 3187	&	H$_{2}$O masers &  HOPS & 8 \\ 
  321.93	&	   -0.01	&	   -32.3	&	GMF\,3245\_ 3214	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  321.69	&	   -0.50	&	   -34.7	&	GMF\,3245\_ 3214	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  322.40	&	    0.20	&	   -30.0	&	GMF\,3245\_ 3214	&	\HII regions & WISE & 3 \\ 
  323.97	&	    0.06	&	   -30.0	&	GMF\,3245\_ 3214	&	\HII regions & WISE & 3 \\ 
  323.25	&	    0.65	&	   -33.4	&	GMF\,3245\_ 3214	&	YSOs and \HII regions & RMS & 4 \\ 
  321.71	&	    0.06	&	   -32.7	&	GMF\,3245\_ 3214	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  321.76	&	    0.03	&	   -32.4	&	GMF\,3245\_ 3214	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  321.90	&	   -0.01	&	   -31.7	&	GMF\,3245\_ 3214	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  321.93	&	   -0.01	&	   -32.6	&	GMF\,3245\_ 3214	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.13	&	   -0.43	&	   -53.1	&	GMF\,3356\_ 3336	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  333.59	&	   -0.19	&	   -48.4	&	GMF\,3356\_ 3336	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  335.70	&	    0.27	&	   -50.1	&	GMF\,3356\_ 3336	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  333.23	&	   -0.33	&	   -52.4	&	GMF\,3356\_ 3336	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  333.26	&	    0.16	&	   -46.5	&	GMF\,3356\_ 3336	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  335.59	&	   -0.29	&	   -46.1	&	GMF\,3356\_ 3336	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  335.43	&	   -0.23	&	   -43.9	&	GMF\,3356\_ 3336	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  335.07	&	   -0.41	&	   -39.2	&	GMF\,3356\_ 3336	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  334.20	&	   -0.20	&	   -47.4	&	GMF\,3356\_ 3336	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  333.74	&	   -0.22	&	   -47.9	&	GMF\,3356\_ 3336	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  333.54	&	   -0.24	&	   -48.5	&	GMF\,3356\_ 3336	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  333.46	&	   -0.16	&	   -43.2	&	GMF\,3356\_ 3336	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  333.18	&	   -0.41	&	   -52.1	&	GMF\,3356\_ 3336	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  332.23	&	   -0.04	&	   -48.0	&	GMF\,3356\_ 3336	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  332.14	&	   -0.45	&	   -55.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  332.52	&	   -0.11	&	   -50.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  332.55	&	   -0.15	&	   -50.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  332.66	&	   -0.62	&	   -48.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  332.85	&	   -1.50	&	   -41.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  332.96	&	    0.77	&	   -52.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  332.98	&	    0.77	&	   -52.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  333.01	&	   -0.44	&	   -53.8	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  333.13	&	   -0.44	&	   -52.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  333.29	&	   -0.40	&	   -50.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  333.31	&	   -0.36	&	   -50.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  333.59	&	   -0.09	&	   -53.7	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  333.63	&	   -0.20	&	   -46.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  333.68	&	   -0.44	&	   -50.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  333.68	&	   -0.51	&	   -50.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  335.69	&	    0.12	&	   -51.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  335.75	&	   -0.16	&	   -52.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  335.79	&	    0.15	&	   -51.0	&	GMF\,3356\_ 3336	&	\HII regions & WISE & 3 \\ 
  332.29	&	   -0.10	&	   -48.4	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  332.47	&	   -0.52	&	   -52.6	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  332.47	&	   -0.52	&	   -52.6	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  332.54	&	   -0.13	&	   -47.5	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  332.79	&	   -0.24	&	   -44.3	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  332.81	&	   -0.65	&	   -47.4	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  332.96	&	   -0.68	&	   -48.5	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  332.96	&	    0.77	&	   -44.5	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  332.96	&	    0.77	&	   -44.5	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.01	&	    0.77	&	   -48.3	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.02	&	    0.76	&	   -47.9	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.03	&	   -0.06	&	   -40.9	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.05	&	    0.03	&	   -45.3	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.07	&	   -0.45	&	   -53.0	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.11	&	    0.10	&	   -44.1	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.13	&	   -0.44	&	   -50.4	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.13	&	   -0.43	&	   -51.2	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.29	&	   -0.40	&	   -51.6	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.29	&	   -0.39	&	   -51.6	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.32	&	    0.11	&	   -47.7	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.47	&	   -0.24	&	   -50.7	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.50	&	   -0.33	&	   -50.2	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.56	&	   -0.22	&	   -47.7	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.60	&	   -0.21	&	   -49.2	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.76	&	   -0.23	&	   -48.9	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  333.93	&	   -0.13	&	   -43.4	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  334.72	&	   -0.65	&	   -44.6	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  335.06	&	   -0.43	&	   -38.4	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  335.06	&	   -0.43	&	   -38.4	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  335.20	&	   -0.39	&	   -37.1	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  335.95	&	    0.03	&	   -54.8	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  336.00	&	   -0.85	&	   -47.4	&	GMF\,3356\_ 3336	&	YSOs and \HII regions & RMS & 4 \\ 
  332.00	&	   -0.15	&	   -50.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.19	&	   -0.05	&	   -48.0	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.20	&	    0.62	&	   -38.3	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.23	&	   -0.54	&	   -52.3	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.24	&	   -0.04	&	   -48.3	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.25	&	    0.18	&	   -49.8	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.28	&	   -0.07	&	   -48.6	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.28	&	   -0.55	&	   -53.0	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.29	&	   -0.09	&	   -49.2	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.32	&	   -0.56	&	   -53.6	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.35	&	   -0.43	&	   -48.4	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.41	&	   -0.50	&	   -54.1	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.41	&	   -0.15	&	   -50.0	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.45	&	   -0.39	&	   -41.7	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.47	&	   -0.13	&	   -50.3	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.47	&	   -0.52	&	   -51.1	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.52	&	   -0.63	&	   -50.4	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.54	&	   -0.12	&	   -47.3	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.58	&	    0.15	&	   -45.0	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.60	&	   -0.17	&	   -46.9	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.64	&	   -0.61	&	   -49.6	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.66	&	    0.21	&	   -47.0	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.72	&	   -0.68	&	   -47.9	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.74	&	   -0.62	&	   -50.1	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.76	&	   -0.47	&	   -52.8	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.82	&	   -0.70	&	   -53.7	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.83	&	    0.74	&	   -47.9	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.94	&	   -0.69	&	   -48.4	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.96	&	    0.78	&	   -45.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.96	&	   -0.68	&	   -49.1	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.99	&	   -0.49	&	   -53.6	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.00	&	   -0.44	&	   -54.8	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.01	&	   -0.47	&	   -54.2	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.02	&	    0.77	&	   -48.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.02	&	    0.77	&	   -49.0	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.03	&	   -0.06	&	   -41.8	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.05	&	    0.03	&	   -44.9	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.07	&	   -0.45	&	   -53.7	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.07	&	   -0.40	&	   -53.6	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.13	&	   -0.43	&	   -52.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.17	&	   -0.43	&	   -51.2	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.18	&	   -0.40	&	   -50.4	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.20	&	   -0.35	&	   -49.8	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.22	&	   -0.40	&	   -52.4	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.28	&	   -0.49	&	   -54.7	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.29	&	   -0.42	&	   -50.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.30	&	   -0.35	&	   -50.4	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.31	&	   -0.37	&	   -50.6	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.31	&	    0.10	&	   -46.4	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.45	&	   -0.18	&	   -45.3	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.47	&	   -0.17	&	   -44.7	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.47	&	   -0.48	&	   -54.7	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.48	&	   -0.23	&	   -49.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.50	&	   -0.12	&	   -49.1	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.51	&	   -0.10	&	   -47.2	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.52	&	    0.06	&	   -40.2	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.52	&	   -0.27	&	   -49.8	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.54	&	   -0.25	&	   -48.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.56	&	   -0.30	&	   -48.9	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.77	&	   -0.26	&	   -49.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  334.20	&	   -0.20	&	   -47.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.06	&	   -0.43	&	   -39.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.21	&	   -0.07	&	   -44.3	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.22	&	   -0.34	&	   -39.3	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.23	&	   -0.32	&	   -40.1	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.28	&	   -0.13	&	   -45.2	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.31	&	   -0.28	&	   -40.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.43	&	   -0.24	&	   -44.7	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.46	&	   -0.23	&	   -43.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.59	&	    0.18	&	   -49.6	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.59	&	   -0.27	&	   -47.2	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.69	&	    0.20	&	   -49.8	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.71	&	   -0.35	&	   -39.5	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  335.79	&	    0.17	&	   -50.3	&	GMF\,3356\_ 3336	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.30	&	   -0.09	&	   -48.2	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.35	&	   -0.44	&	   -47.6	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.36	&	    0.60	&	   -42.6	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.47	&	   -0.52	&	   -51.9	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.54	&	   -0.12	&	   -46.7	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.60	&	   -0.17	&	   -46.2	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.65	&	   -0.61	&	   -49.2	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.70	&	   -0.59	&	   -48.4	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.73	&	   -0.62	&	   -49.7	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.94	&	   -0.69	&	   -48.6	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.96	&	    0.78	&	   -44.5	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.96	&	   -0.68	&	   -48.5	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.98	&	    0.77	&	   -46.1	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.99	&	   -0.49	&	   -53.2	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.02	&	    0.77	&	   -47.8	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.03	&	   -0.06	&	   -40.9	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.05	&	    0.03	&	   -45.2	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.07	&	   -0.45	&	   -53.0	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.12	&	    0.10	&	   -44.5	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.13	&	   -0.43	&	   -51.9	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.28	&	   -0.39	&	   -51.6	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.31	&	    0.11	&	   -47.0	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.47	&	   -0.16	&	   -42.5	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.47	&	   -0.24	&	   -50.1	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.50	&	   -0.33	&	   -50.2	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.60	&	   -0.21	&	   -47.1	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.75	&	   -0.23	&	   -49.0	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  333.93	&	   -0.13	&	   -41.1	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  334.72	&	   -0.65	&	   -44.6	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  335.06	&	   -0.43	&	   -38.4	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  335.20	&	   -0.39	&	   -37.2	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  335.43	&	   -0.24	&	   -43.5	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  335.59	&	   -0.29	&	   -46.6	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  335.79	&	    0.17	&	   -49.5	&	GMF\,3356\_ 3336	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.29	&	   -0.09	&	   -47.5	&	GMF\,3356\_ 3336	&	H$_{2}$O masers &  HOPS & 8 \\ 
  332.33	&	    0.18	&	   -47.6	&	GMF\,3356\_ 3336	&	H$_{2}$O masers &  HOPS & 8 \\ 
  333.06	&	   -0.10	&	   -37.5	&	GMF\,3356\_ 3336	&	H$_{2}$O masers &  HOPS & 8 \\ 
  333.31	&	    0.11	&	   -45.3	&	GMF\,3356\_ 3336	&	H$_{2}$O masers &  HOPS & 8 \\ 
  333.46	&	   -0.16	&	   -42.8	&	GMF\,3356\_ 3336	&	H$_{2}$O masers &  HOPS & 8 \\ 
  333.61	&	   -0.21	&	   -51.5	&	GMF\,3356\_ 3336	&	H$_{2}$O masers &  HOPS & 8 \\ 
  334.94	&	   -0.34	&	   -35.7	&	GMF\,3356\_ 3336	&	H$_{2}$O masers &  HOPS & 8 \\ 
  335.23	&	   -0.33	&	   -52.3	&	GMF\,3356\_ 3336	&	H$_{2}$O masers &  HOPS & 8 \\ 
  335.29	&	   -0.13	&	   -49.2	&	GMF\,3356\_ 3336	&	H$_{2}$O masers &  HOPS & 8 \\ 
  335.43	&	   -0.24	&	   -40.8	&	GMF\,3356\_ 3336	&	H$_{2}$O masers &  HOPS & 8 \\ 
  335.59	&	   -0.29	&	   -45.4	&	GMF\,3356\_ 3336	&	H$_{2}$O masers &  HOPS & 8 \\ 
  335.70	&	    0.20	&	   -45.3	&	GMF\,3356\_ 3336	&	H$_{2}$O masers &  HOPS & 8 \\ 
  332.23	&	   -0.04	&	   -48.0	&	GMF\,3356\_ 3336b	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  332.14	&	   -0.45	&	   -55.0	&	GMF\,3356\_ 3336b	&	\HII regions & WISE & 3 \\ 
  332.52	&	   -0.11	&	   -50.0	&	GMF\,3356\_ 3336b	&	\HII regions & WISE & 3 \\ 
  332.55	&	   -0.15	&	   -50.0	&	GMF\,3356\_ 3336b	&	\HII regions & WISE & 3 \\ 
  332.66	&	   -0.62	&	   -48.0	&	GMF\,3356\_ 3336b	&	\HII regions & WISE & 3 \\ 
  332.96	&	    0.77	&	   -52.0	&	GMF\,3356\_ 3336b	&	\HII regions & WISE & 3 \\ 
  332.98	&	    0.77	&	   -52.0	&	GMF\,3356\_ 3336b	&	\HII regions & WISE & 3 \\ 
  332.29	&	   -0.10	&	   -48.4	&	GMF\,3356\_ 3336b	&	YSOs and \HII regions & RMS & 4 \\ 
  332.47	&	   -0.52	&	   -52.6	&	GMF\,3356\_ 3336b	&	YSOs and \HII regions & RMS & 4 \\ 
  332.47	&	   -0.52	&	   -52.6	&	GMF\,3356\_ 3336b	&	YSOs and \HII regions & RMS & 4 \\ 
  332.54	&	   -0.13	&	   -47.5	&	GMF\,3356\_ 3336b	&	YSOs and \HII regions & RMS & 4 \\ 
  332.81	&	   -0.65	&	   -47.4	&	GMF\,3356\_ 3336b	&	YSOs and \HII regions & RMS & 4 \\ 
  332.96	&	   -0.68	&	   -48.5	&	GMF\,3356\_ 3336b	&	YSOs and \HII regions & RMS & 4 \\ 
  331.57	&	   -0.23	&	   -50.1	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  331.62	&	    0.53	&	   -51.6	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  331.64	&	    0.50	&	   -52.1	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.00	&	   -0.15	&	   -50.5	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.19	&	   -0.05	&	   -48.0	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.23	&	   -0.54	&	   -52.3	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.24	&	   -0.04	&	   -48.3	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.25	&	    0.18	&	   -49.8	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.28	&	   -0.07	&	   -48.6	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.28	&	   -0.55	&	   -53.0	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.29	&	   -0.09	&	   -49.2	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.32	&	   -0.56	&	   -53.6	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.35	&	   -0.43	&	   -48.4	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.41	&	   -0.50	&	   -54.1	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.41	&	   -0.15	&	   -50.0	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.47	&	   -0.13	&	   -50.3	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.47	&	   -0.52	&	   -51.1	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.52	&	   -0.63	&	   -50.4	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.54	&	   -0.12	&	   -47.3	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.58	&	    0.15	&	   -45.0	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.60	&	   -0.17	&	   -46.9	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.64	&	   -0.61	&	   -49.6	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.66	&	    0.21	&	   -47.0	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.72	&	   -0.68	&	   -47.9	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.74	&	   -0.62	&	   -50.1	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.76	&	   -0.47	&	   -52.8	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.82	&	   -0.70	&	   -53.7	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.83	&	    0.74	&	   -47.9	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.94	&	   -0.69	&	   -48.4	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.96	&	    0.78	&	   -45.5	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.96	&	   -0.68	&	   -49.1	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.99	&	   -0.49	&	   -53.6	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  333.00	&	   -0.44	&	   -54.8	&	GMF\,3356\_ 3336b	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  332.30	&	   -0.09	&	   -48.2	&	GMF\,3356\_ 3336b	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.35	&	   -0.44	&	   -47.6	&	GMF\,3356\_ 3336b	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.47	&	   -0.52	&	   -51.9	&	GMF\,3356\_ 3336b	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.54	&	   -0.12	&	   -46.7	&	GMF\,3356\_ 3336b	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.60	&	   -0.17	&	   -46.2	&	GMF\,3356\_ 3336b	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.65	&	   -0.61	&	   -49.2	&	GMF\,3356\_ 3336b	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.70	&	   -0.59	&	   -48.4	&	GMF\,3356\_ 3336b	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.73	&	   -0.62	&	   -49.7	&	GMF\,3356\_ 3336b	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.94	&	   -0.69	&	   -48.6	&	GMF\,3356\_ 3336b	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.96	&	   -0.68	&	   -48.5	&	GMF\,3356\_ 3336b	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.98	&	    0.77	&	   -46.1	&	GMF\,3356\_ 3336b	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.99	&	   -0.49	&	   -53.2	&	GMF\,3356\_ 3336b	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  332.29	&	   -0.09	&	   -47.5	&	GMF\,3356\_ 3336b	&	H$_{2}$O masers &  HOPS & 8 \\ 
  332.33	&	    0.18	&	   -47.6	&	GMF\,3356\_ 3336b	&	H$_{2}$O masers &  HOPS & 8 \\ 
  340.37	&	   -0.39	&	   -43.5	&	GMF\,3419\_ 3371	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  342.48	&	    0.19	&	   -41.5	&	GMF\,3419\_ 3371	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  341.18	&	   -0.17	&	   -43.5	&	GMF\,3419\_ 3371	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  342.71	&	    0.13	&	   -41.8	&	GMF\,3419\_ 3371	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  341.94	&	   -0.17	&	   -42.4	&	GMF\,3419\_ 3371	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  341.23	&	   -0.26	&	   -44.3	&	GMF\,3419\_ 3371	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  340.88	&	   -0.38	&	   -44.2	&	GMF\,3419\_ 3371	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  340.39	&	   -0.38	&	   -45.8	&	GMF\,3419\_ 3371	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  340.27	&	   -0.22	&	   -46.7	&	GMF\,3419\_ 3371	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  340.29	&	   -0.19	&	   -43.0	&	GMF\,3419\_ 3371	&	\HII regions & WISE & 3 \\ 
  341.09	&	   -0.02	&	   -38.0	&	GMF\,3419\_ 3371	&	\HII regions & WISE & 3 \\ 
  341.28	&	   -0.35	&	   -38.0	&	GMF\,3419\_ 3371	&	\HII regions & WISE & 3 \\ 
  341.31	&	   -0.31	&	   -38.0	&	GMF\,3419\_ 3371	&	\HII regions & WISE & 3 \\ 
  340.43	&	   -0.37	&	   -46.8	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  340.88	&	   -0.37	&	   -43.5	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  340.88	&	   -0.38	&	   -43.5	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  341.13	&	   -0.35	&	   -41.3	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  341.13	&	   -0.35	&	   -41.3	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  341.21	&	   -0.23	&	   -43.4	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  341.22	&	   -0.21	&	   -43.2	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  342.06	&	    0.42	&	   -40.5	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  342.71	&	    0.13	&	   -40.8	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  342.71	&	    0.13	&	   -40.8	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  342.71	&	    0.13	&	   -40.8	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  342.71	&	    0.13	&	   -40.8	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  342.96	&	   -0.32	&	   -39.7	&	GMF\,3419\_ 3371	&	YSOs and \HII regions & RMS & 4 \\ 
  340.27	&	   -0.21	&	   -46.3	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  340.37	&	   -0.39	&	   -43.9	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  340.40	&	   -0.40	&	   -46.1	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  340.40	&	   -0.38	&	   -45.7	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  340.43	&	   -0.37	&	   -46.4	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  340.46	&	   -0.64	&	   -40.9	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  340.76	&	   -0.13	&	   -39.9	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  340.78	&	   -0.12	&	   -39.8	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  340.88	&	   -0.37	&	   -44.5	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  340.94	&	   -0.27	&	   -46.4	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  340.95	&	   -0.36	&	   -45.9	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.03	&	   -0.11	&	   -43.4	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.04	&	   -0.11	&	   -43.3	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.13	&	   -0.35	&	   -41.2	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.20	&	   -0.22	&	   -43.9	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.21	&	   -0.24	&	   -43.9	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.22	&	   -0.21	&	   -43.7	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.22	&	   -0.26	&	   -44.9	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.27	&	   -0.30	&	   -43.6	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.28	&	   -0.29	&	   -45.5	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.81	&	    0.34	&	   -42.0	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.94	&	   -0.17	&	   -42.3	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  342.48	&	    0.18	&	   -41.8	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  342.71	&	    0.12	&	   -40.5	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  342.96	&	   -0.32	&	   -39.6	&	GMF\,3419\_ 3371	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  340.88	&	   -0.38	&	   -43.5	&	GMF\,3419\_ 3371	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  341.13	&	   -0.35	&	   -40.6	&	GMF\,3419\_ 3371	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  341.22	&	   -0.24	&	   -43.4	&	GMF\,3419\_ 3371	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  341.22	&	   -0.21	&	   -43.2	&	GMF\,3419\_ 3371	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  341.24	&	   -0.27	&	   -43.5	&	GMF\,3419\_ 3371	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  342.06	&	    0.42	&	   -40.5	&	GMF\,3419\_ 3371	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  342.48	&	    0.18	&	   -41.3	&	GMF\,3419\_ 3371	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  342.71	&	    0.13	&	   -40.8	&	GMF\,3419\_ 3371	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  342.96	&	   -0.32	&	   -39.4	&	GMF\,3419\_ 3371	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  341.12	&	   -0.38	&	   -40.7	&	GMF\,3419\_ 3371	&	H$_{2}$O masers &  HOPS & 8 \\ 
  341.22	&	   -0.21	&	   -40.9	&	GMF\,3419\_ 3371	&	H$_{2}$O masers &  HOPS & 8 \\ 
  341.99	&	    0.26	&	   -38.1	&	GMF\,3419\_ 3371	&	H$_{2}$O masers &  HOPS & 8 \\ 
  342.48	&	    0.19	&	   -41.5	&	GMF\,3432\_ 3417	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  341.18	&	   -0.17	&	   -43.5	&	GMF\,3432\_ 3417	&	C$^{18}$O,$^{13}$CO,C$^{17}$O,$^{13}$C$^{18}$O & ATLASGAL & 1\\  
  342.71	&	    0.13	&	   -41.8	&	GMF\,3432\_ 3417	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  341.94	&	   -0.17	&	   -42.4	&	GMF\,3432\_ 3417	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  341.23	&	   -0.26	&	   -44.3	&	GMF\,3432\_ 3417	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  341.09	&	   -0.02	&	   -38.0	&	GMF\,3432\_ 3417	&	\HII regions & WISE & 3 \\ 
  341.28	&	   -0.35	&	   -38.0	&	GMF\,3432\_ 3417	&	\HII regions & WISE & 3 \\ 
  341.31	&	   -0.31	&	   -38.0	&	GMF\,3432\_ 3417	&	\HII regions & WISE & 3 \\ 
  341.13	&	   -0.35	&	   -41.3	&	GMF\,3432\_ 3417	&	YSOs and \HII regions & RMS & 4 \\ 
  341.13	&	   -0.35	&	   -41.3	&	GMF\,3432\_ 3417	&	YSOs and \HII regions & RMS & 4 \\ 
  341.21	&	   -0.23	&	   -43.4	&	GMF\,3432\_ 3417	&	YSOs and \HII regions & RMS & 4 \\ 
  341.22	&	   -0.21	&	   -43.2	&	GMF\,3432\_ 3417	&	YSOs and \HII regions & RMS & 4 \\ 
  342.06	&	    0.42	&	   -40.5	&	GMF\,3432\_ 3417	&	YSOs and \HII regions & RMS & 4 \\ 
  342.71	&	    0.13	&	   -40.8	&	GMF\,3432\_ 3417	&	YSOs and \HII regions & RMS & 4 \\ 
  342.71	&	    0.13	&	   -40.8	&	GMF\,3432\_ 3417	&	YSOs and \HII regions & RMS & 4 \\ 
  342.71	&	    0.13	&	   -40.8	&	GMF\,3432\_ 3417	&	YSOs and \HII regions & RMS & 4 \\ 
  342.71	&	    0.13	&	   -40.8	&	GMF\,3432\_ 3417	&	YSOs and \HII regions & RMS & 4 \\ 
  342.96	&	   -0.32	&	   -39.7	&	GMF\,3432\_ 3417	&	YSOs and \HII regions & RMS & 4 \\ 
  341.03	&	   -0.11	&	   -43.4	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.04	&	   -0.11	&	   -43.3	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.13	&	   -0.35	&	   -41.2	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.20	&	   -0.22	&	   -43.9	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.21	&	   -0.24	&	   -43.9	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.22	&	   -0.21	&	   -43.7	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.22	&	   -0.26	&	   -44.9	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.27	&	   -0.30	&	   -43.6	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.28	&	   -0.29	&	   -45.5	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.81	&	    0.34	&	   -42.0	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.94	&	   -0.17	&	   -42.3	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  342.48	&	    0.18	&	   -41.8	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  342.71	&	    0.12	&	   -40.5	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  342.96	&	   -0.32	&	   -39.6	&	GMF\,3432\_ 3417	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  341.13	&	   -0.35	&	   -40.6	&	GMF\,3432\_ 3417	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  341.22	&	   -0.24	&	   -43.4	&	GMF\,3432\_ 3417	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  341.22	&	   -0.21	&	   -43.2	&	GMF\,3432\_ 3417	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  341.24	&	   -0.27	&	   -43.5	&	GMF\,3432\_ 3417	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  342.06	&	    0.42	&	   -40.5	&	GMF\,3432\_ 3417	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  342.48	&	    0.18	&	   -41.3	&	GMF\,3432\_ 3417	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  342.71	&	    0.13	&	   -40.8	&	GMF\,3432\_ 3417	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  342.96	&	   -0.32	&	   -39.4	&	GMF\,3432\_ 3417	&	CH$_{3}$OH masers &  ATLASGAL & 6 \\ 
  341.12	&	   -0.38	&	   -40.7	&	GMF\,3432\_ 3417	&	H$_{2}$O masers &  HOPS & 8 \\ 
  341.22	&	   -0.21	&	   -40.9	&	GMF\,3432\_ 3417	&	H$_{2}$O masers &  HOPS & 8 \\ 
  341.99	&	    0.26	&	   -38.1	&	GMF\,3432\_ 3417	&	H$_{2}$O masers &  HOPS & 8 \\ 
  357.54	&	   -0.33	&	     3.7	&	GMF\,3589\_ 3574	&	NH$_{3}$ (1,1) and (2,2) & HOPS & 2 \\ 
  356.23	&	    0.05	&	     9.3	&	GMF\,3589\_ 3574	&	\HII regions & WISE & 3 \\ 
  356.46	&	    0.01	&	     4.6	&	GMF\,3589\_ 3574	&	\HII regions & WISE & 3 \\ 
  356.47	&	   -0.01	&	     4.6	&	GMF\,3589\_ 3574	&	\HII regions & WISE & 3 \\ 
  356.47	&	    0.00	&	     4.6	&	GMF\,3589\_ 3574	&	\HII regions & WISE & 3 \\ 
  356.56	&	   -0.09	&	     4.9	&	GMF\,3589\_ 3574	&	\HII regions & WISE & 3 \\ 
  358.40	&	   -0.86	&	     5.3	&	GMF\,3589\_ 3574	&	\HII regions & WISE & 3 \\ 
  356.17	&	   -0.53	&	     4.6	&	GMF\,3589\_ 3574	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  357.49	&	   -0.33	&	     4.3	&	GMF\,3589\_ 3574	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  357.71	&	   -0.29	&	     5.1	&	GMF\,3589\_ 3574	&	Several lines$^{(a)}$ & MALT90 & 5 \\ 
  356.66	&	   -0.26	&	     6.6	&	GMF\,3589\_ 3574	&	CH$_{3}$OH massive star-forming clumps &  ATLASGAL & 7 \\ 
  357.92	&	   -0.34	&	     3.2	&	GMF\,3589\_ 3574	&	CH$_{3}$OH massive star-forming clumps &  ATLASGAL & 7 \\ 
  357.92	&	   -0.34	&	     1.8	&	GMF\,3589\_ 3574	&	CH$_{3}$OH massive star-forming clumps &  ATLASGAL & 7 \\ 
  356.47	&	    0.01	&	     1.3	&	GMF\,3589\_ 3574	&	H$_{2}$O masers &  HOPS & 8 \\ 
  356.65	&	   -0.32	&	     4.6	&	GMF\,3589\_ 3574	&	H$_{2}$O masers &  HOPS & 8 \\ 
  357.93	&	   -0.34	&	     1.4	&	GMF\,3589\_ 3574	&	H$_{2}$O masers &  HOPS & 8 \\ 
  358.48	&	   -0.33	&	     0.3	&	GMF\,3589\_ 3574	&	H$_{2}$O masers &  HOPS & 8 \\ 

\label{tab:denseTracers}
\end{longtable}
